$3$-anti-circulant digraphs are $\alpha$-diperfect and BE-diperfect

Let $D$ be a digraph. A subset $S$ of $V(D)$ is a stable set if every pair of vertices in $S$ is non-adjacent in $D$. A collection of disjoint paths $\mathcal{P}$ of $D$ is a path partition of $V(D)$, if every vertex in $V(D)$ is exactly on a path of $\mathcal{P}$. We say that a stable set $S$ and a path partition $\mathcal{P}$ are orthogonal if each path of $P$ contains exactly one vertex of $S$. A digraph $D$ satisfies the $\alpha$-property if for every maximum stable set $S$ of $D$, there exists a path partition $\mathcal{P}$ such that $S$ and $\mathcal{P}$ are orthogonal. A digraph $D$ is $\alpha$-diperfect if every induced subdigraph of $D$ satisfies the $\alpha$-property. In 1982, Claude Berge proposed a characterization for $\alpha$-diperfect digraphs in terms of forbidden anti-directed odd cycles. In 2018, Sambinelli, Silva and Lee proposed a similar conjecture. A digraph $D$ satisfies the Begin-End-property or BE-property if for every maximum stable set $S$ of $D$, there exists a path partition $\mathcal{P}$ such that (i) $S$ and $\mathcal{P}$ are orthogonal and (ii) for each path $P \in \mathcal{P}$, either the start or the end of $P$ belongs to $S$. A digraph $D$ is BE-diperfect if every induced subdigraph of $D$ satisfies the BE-property. Sambinelli, Silva and Lee proposed a characterization for BE-diperfect digraphs in terms of forbidden blocking odd cycles. In this paper, we verified both conjectures for $3$-anti-circulant digraphs. We also present some structural results for $\alpha$-diperfect and BE-diperfect digraphs.

==> figs/3-anti-circ-1.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.5]		
	\node (n3) [black vertex] at (9,5)  {};
	\node (n4) [black vertex] at (9,8)  {};
	\node (n1) [black vertex] at (4,8)  {};
	\node (n2) [black vertex] at (4,5)  {};
	
	\node (label_n3)  at (9.5,4.5)  {$v_3$};
	\node (label_n4)  at (9.5,8.5)  {$v_4$};
	\node (label_n1)  at (3.5,8.5)  {$v_1$};
	\node (label_n2)  at (3.5,4.5)  {$v_2$};
	
	
	
	  
  \foreach \from/\to in {n1/n2,n3/n2,n3/n4,n4/n1}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> figs/3-anti-circ-2.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.5,auto=left]
  \node (n2) [black vertex] at (8,5)  {};
  \node (n3) [black vertex] at (6,9)  {};
  \node (n1) [black vertex] at (4,5)  {};
 
  \node (label_n2) at (8.5,4.5)  {$v_2$};
  \node (label_n3) at (6,9.5)  {$v_3$};
  \node (label_n1) at (3.4,4.5)  {$v_1$};
  
 
 
  
  \foreach \from/\to in {n1/n3,n2/n3,n1/n2}
    \draw[edge,middlearrow={>}] (\from) -- (\to);  
    
    
      
\end{tikzpicture}



==> figs/circ-berge-2.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.5]		

	\node (n1) [black vertex] at (4,5)  {};
	\node (n2) [black vertex] at (9,5)  {};
	\node (n3) [black vertex] at (9,7)  {};
    \node (n4) [black vertex] at (9,9)  {};
	\node (n5) [black vertex] at (6.5,11) {};
	\node (n6) [black vertex] at (4,9)  {};
	\node (n7) [black vertex] at (4,7)  {};
			
	
	\node (label_n1)  at (3.5,4.5)  {$v_1$};
	\node (label_n2)  at (9.5,4.5)  {$v_2$};
	\node (label_n3)  at (9.5,7.5)  {$v_3$};
	\node (label_n4)  at (9.5,9.5)  {$v_4$};	
	\node (label_n5)  at (6.5,11.5) {$v_5$};
	\node (label_n6)  at (3.5,9.5)  {$v_6$};
	\node (label_n7)  at (3.5,7.5)  {$v_7$};
	
	
	  
  \foreach \from/\to in {n1/n2,n3/n2,n1/n7,n6/n7,n6/n5,n5/n4,n3/n4}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> figs/circ-berge.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.5]		
	\node (n4) [black vertex] at (6.5,10) {};
	\node (n2) [black vertex] at (9,5)  {};
	\node (n3) [black vertex] at (9,8)  {};
	\node (n5) [black vertex] at (4,8)  {};
	\node (n1) [black vertex] at (4,5)  {};
	
	\node (label_n4)  at (6.5,10.5) {$v_4$};
	\node (label_n2)  at (9.5,4.5)  {$v_2$};
	\node (label_n3)  at (9.5,8.5)  {$v_3$};
	\node (label_n5)  at (3.5,8.5)  {$v_5$};
	\node (label_n1)  at (3.5,4.5)  {$v_1$};
	
	
	
	  
  \foreach \from/\to in {n1/n2,n3/n2,n3/n4,n5/n4,n1/n5}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> figs/circ-bloqueante-1.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.5,auto=left]
	\node (n4) [black vertex] at (6.5,10) {};
	\node (n2) [black vertex] at (9,5)  {};
	\node (n3) [black vertex] at (9,8)  {};
	\node (n5) [black vertex] at (4,8)  {};
	\node (n1) [black vertex] at (4,5)  {};
	
	\node (label_n4)  at (6.5,10.5) {$v_4$};
	\node (label_n2)  at (9.5,4.5)  {$v_2$};
	\node (label_n3)  at (9.5,8.5)  {$v_3$};
	\node (label_n5)  at (3.5,8.5)  {$v_5$};
	\node (label_n1)  at (3.5,4.5)  {$v_1$};
	
  
  
  
  \foreach \from/\to in {n1/n2,n3/n2,n3/n4,n1/n5}
    \draw[edge,middlearrow={>}] (\from) -- (\to);
    
  \foreach \from/\to in {n5/n4}
    \draw[edge,digon] (\from) -- (\to);      
\end{tikzpicture}



==> figs/circ-bloqueante-2.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.5,auto=left]
  \node (n2) [black vertex] at (8,5)  {};
  \node (n3) [black vertex] at (6,9)  {};
  \node (n1) [black vertex] at (4,5)  {};
 
  \node (label_n2) at (8.5,4.5)  {$v_2$};
  \node (label_n3) at (6,9.5)  {$v_3$};
  \node (label_n1) at (3.4,4.5)  {$v_1$};
  
 
 
  
  \foreach \from/\to in {n1/n2,n1/n3,n3/n2}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> figs/fig-3-anti-circ-N-arc-B+B+-.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.7,auto=left]
  \draw (8,5) circle (37pt);  
  \node (n2) [black vertex] at (8,5.5)  {};
  \node (n3) [black vertex] at (8,4.5)  {};
  \draw (4,5) circle (37pt); 
  \node (n1) [black vertex] at (4,5)  {};
  
  \draw (10,8) ellipse (3.6 and 0.8);
  \node (n4) [black vertex] at (9,8)  {};
  \node (n5) [black vertex] at (11,8)  {};
   
  
  
  \node (label_n1) at (3.6,4.8)  {$v_1$};
  \node (label_B+) at (3.7,6.6)  {$B^+$};
  \node (label_B+-) at (7.6,6.6)  {$B^{\pm}$};
  \node (label_S) at (7,8.8)  {$S$};
  \node (label_n3) at (8.5,4.5)  {$v_3$};  
  \node (label_n2) at (7.8,5.9)  {$v_2$};
 
  \node (label_n4) at (9,8.4)  {$y_2$};
  \node (label_n5) at (11,8.4)  {$y_3$};
   
 
 
 
  
  \foreach \from/\to in {n2/n1,n3/n1,n2/n4,n3/n5,n4/n3,n5/n2}
    \draw[edge,middlearrow={>}] (\from) -- (\to);  
    
    
      
\end{tikzpicture}



==> figs/fig-3-anti-circ-N-arc-B+B+-2.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.7,auto=left]
  \draw (8,5) circle (37pt);  
  \node (n2) [black vertex] at (8,5.5)  {};
  \node (n3) [black vertex] at (8,4.5)  {};
  \draw (4,5) circle (37pt); 
  \node (n1) [black vertex] at (4,5)  {};
  
  \draw (10,8) ellipse (3.6 and 0.8);
  \node (n4) [black vertex] at (9,8)  {};
  \node (n5) [black vertex] at (11,8)  {};
  \draw (12,5) circle (37pt);  
  \node (n6) [black vertex] at (12,5)  {};
   
  
  
  \node (label_n1) at (3.6,4.8)  {$v_1$};
  \node (label_B+) at (3.7,6.6)  {$B^+$};
  \node (label_B+-) at (7.6,6.6)  {$B^{\pm}$};
  \node (label_B+) at (11.7,6.6)  {$B^-$};
    
  \node (label_S) at (7,8.8)  {$S$};
  \node (label_n3) at (8.4,4.2)  {$v_3$};  
  \node (label_n2) at (7.8,5.9)  {$v_2$};
 
  \node (label_n4) at (9,8.4)  {$y_2$};
  \node (label_n5) at (11,8.4)  {$y_3$};
  \node (label_n1) at (12.4,4.8)  {$v_4$};
   
 
 
 
  
  \foreach \from/\to in {n2/n1,n3/n1,n2/n4,n3/n5,n4/n3,n5/n2,n6/n3}
    \draw[edge,middlearrow={>}] (\from) -- (\to);  
    
    
      
\end{tikzpicture}



==> figs/fig-3-anti-circ-def-B+B-B+-.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.7,auto=left]
  
  \draw (4,5) circle (37pt); 
  \node (n1) at (4,5)  {};
    
  \draw (8,5) circle (37pt);  
  \node (n2) at (7.5,5)  {};
  \node (n3) at (8.5,5)  {};
  
  
  \draw (12,5) circle (37pt);  
  \node (n4)  at (12,5)  {};
  
  \draw (8,9) ellipse (3.6 and 0.8);
  \node (s1)  at (6,9)  {};
  \node (s2)  at (7.5,9)  {};
  \node (s3)  at (8.5,9)  {};
  \node (s4)  at (10,9)  {};
   
  
  
  \node (label_B+) at (2.9,6.2)  {$B^+$};
  \node (label_B+-) at (6.9,6.2)  {$B^{\pm}$};
  \node (label_B+) at (10.9,6.2)  {$B^-$};
  \node (label_S) at (8,10.2)  {$S$};
   
  
  

  \foreach \from/\to in {n2/s2,s3/n3}
    \draw[edge,middlearrow={>}] (\from) -- (\to);  
      
  
  \foreach \from/\to in {n1/s1,s4/n4}
    \draw[edge,middlearrow={>}] (\from) -- (\to);  
    
    
      
\end{tikzpicture}



==> figs/fig-3-anti-prove-P4-1.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.7]		
	\node (n3) [black vertex] at (9,5)  {};
	\node (n4) [black vertex] at (9,8)  {};
	\node (n1) [black vertex] at (4,8)  {};
	\node (n2) [black vertex] at (4,5)  {};
	
	\node (n5) [black vertex] at (5,6.5)  {};
	\node (n6) [black vertex] at (8,6.5)  {};
	
	
	
	
	\node (label_n3)  at (9.5,4.5)  {$v_3$};
	\node (label_n4)  at (9.5,8.5)  {$v_4$};
	\node (label_n1)  at (3.5,8.5)  {$v_1$};
	\node (label_n2)  at (3.5,4.5)  {$v_2$};
	
	\node (label_n5)  at (4.5,6.8)  {$w_1$};
	\node (label_n6)  at (8.5,6.8)  {$w_2$};
	
	
	  
  \foreach \from/\to in {n1/n2,n3/n2,n3/n4,n4/n1,n5/n2,n3/n6}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}



==> figs/fig-3-anti-prove-P4-2.tex <==
\tikzset{middlearrow/.style={
	decoration={markings,
		mark= at position 0.6 with {\arrow{#1}},
	},
	postaction={decorate}
}}

\tikzset{shortdigon/.style={
	decoration={markings,
		mark= at position 0.45 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.75 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\tikzset{digon/.style={
	decoration={markings,
		mark= at position 0.4 with {\arrow[inner sep=10pt]{<}},
		mark= at position 0.6 with {\arrow[inner sep=10pt]{>}},
	},
	postaction={decorate}
}}

\begin{tikzpicture}[scale = 0.7]		
	\node (n3) [black vertex] at (9,5)  {};
	\node (n4) [black vertex] at (9,8)  {};
	\node (n1) [black vertex] at (4,8)  {};
	\node (n2) [black vertex] at (4,5)  {};
	
	\node (n5) [black vertex] at (5,6.5)  {};
	\node (n6) [black vertex] at (8,6.5)  {};
	
	
	
	
	\node (label_n3)  at (9.5,4.5)  {$v_3$};
	\node (label_n4)  at (9.5,8.5)  {$v_4$};
	\node (label_n1)  at (3.5,8.5)  {$v_1$};
	\node (label_n2)  at (3.5,4.5)  {$v_2$};
	
	\node (label_n5)  at (4.5,6.8)  {$w_1$};
	\node (label_n6)  at (8.5,6.8)  {$w_2$};
	
	
    \draw[edge,digon] (n1) -- (n4);    
	  
  \foreach \from/\to in {n1/n2,n3/n2,n3/n4,n5/n2,n3/n6,n6/n5,n4/n5,n6/n1}
    \draw[edge,middlearrow={>}] (\from) -- (\to);    
\end{tikzpicture}


